Proving SIFA Protection of Masked Redundant Circuits

Implementation attacks like side-channel and fault attacks pose a considerable threat to cryptographic devices that are physically accessible by an attacker. As a consequence, devices like smart cards implement corresponding countermeasures like redundant computation and masking. Recently, statistically ineffective fault attacks (SIFA) were shown to be able to circumvent these classical countermeasure techniques. We present a new approach for verifying the SIFA protection of arbitrary masked implementations in both hardware and software. The proposed method uses Boolean dependency analysis, factorization, and known properties of masked computations to show whether the fault detection mechanism of redundant masked circuits can leak information about the processed secret values. We implemented this new method in a tool called Danira, which can show the SIFA resistance of cryptographic implementations like AES S-Boxes within minutes.

==> figures/redundant-circ.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da28212997727444866] 
\draw    (130,40) -- (130,87) ;
\draw [shift={(130,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2974413245656432] 
\draw    (190,40) -- (190,87) ;
\draw [shift={(190,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da10741205405005749] 
\draw    (130,60) -- (280,60) -- (280,87) ;
\draw [shift={(280,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(130,60)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6150820203365214] 
\draw    (190,70) -- (340,70) -- (340,87) ;
\draw [shift={(340,90)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(190,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6572968462800087] 
\draw    (130,170) -- (130,180) -- (207,180) ;
\draw [shift={(210,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2242353734800957] 
\draw    (280,170) -- (280,180) -- (223,180) ;
\draw [shift={(220,180)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da44018439942796517] 
\draw    (190,170) -- (190,190) -- (247,190) ;
\draw [shift={(250,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da07053573766254195] 
\draw    (340,170) -- (340,190) -- (263,190) ;
\draw [shift={(260,190)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Or [id:dp6317578391105314] 
\draw   (210,180) .. controls (210,177.24) and (212.24,175) .. (215,175) .. controls (217.76,175) and (220,177.24) .. (220,180) .. controls (220,182.76) and (217.76,185) .. (215,185) .. controls (212.24,185) and (210,182.76) .. (210,180) -- cycle ; \draw   (210,180) -- (220,180) ; \draw   (215,175) -- (215,185) ;
%Straight Lines [id:da9378498612479551] 
\draw    (234.99,237.46) -- (235.14,249.96) -- (362.14,249.96) ;
\draw [shift={(365.14,249.96)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1696555000979214] 
\draw    (215,185) -- (215,217) ;
\draw [shift={(215,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8718093295661515] 
\draw    (255,195) -- (255,217) ;
\draw [shift={(255,220)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9474244370067774] 
\draw   (110,90) -- (210,90) -- (210,160) -- (110,160) -- cycle ;
%Straight Lines [id:da26825528738146875] 
\draw    (130,160) -- (130,170) ;
%Straight Lines [id:da6150395619557882] 
\draw    (190,160) -- (190,170) ;

%Flowchart: Or [id:dp33264719811438714] 
\draw   (250,190) .. controls (250,187.24) and (252.24,185) .. (255,185) .. controls (257.76,185) and (260,187.24) .. (260,190) .. controls (260,192.76) and (257.76,195) .. (255,195) .. controls (252.24,195) and (250,192.76) .. (250,190) -- cycle ; \draw   (250,190) -- (260,190) ; \draw   (255,185) -- (255,195) ;
%Shape: Moon [id:dp8238802508677237] 
\draw   (259.9,216.91) .. controls (259.99,228.16) and (248.83,237.36) .. (234.99,237.46) .. controls (221.15,237.56) and (209.86,228.53) .. (209.78,217.28) .. controls (216.36,220.65) and (225.19,222.68) .. (234.88,222.61) .. controls (244.58,222.54) and (253.38,220.38) .. (259.9,216.91) -- cycle ;
%Shape: Rectangle [id:dp3652517894561673] 
\draw   (260,90) -- (360,90) -- (360,160) -- (260,160) -- cycle ;
%Straight Lines [id:da9410119892699583] 
\draw    (280,160) -- (280,170) ;
%Straight Lines [id:da6193505548856031] 
\draw    (340,160) -- (340,170) ;


% Text Node
\draw (235,210) node    {$\cdots $};
% Text Node
\draw (128,40) node [anchor=east] [inner sep=0.75pt]    {$x_{0}$};
% Text Node
\draw (188,40) node [anchor=east] [inner sep=0.75pt]    {$x_{m}$};
% Text Node
\draw (207.78,217.28) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$\delta _{0}$};
% Text Node
\draw (261.9,216.91) node [anchor=west] [inner sep=0.75pt]  [font=\small]  {$\delta _{n}$};
% Text Node
\draw (346.78,238.82) node  [font=\small]  {$\delta $};
% Text Node
\draw (130,156.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$f^{0}_{0}$};
% Text Node
\draw (190,156.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$f^{0}_{n}$};
% Text Node
\draw (160,150.5) node    {$\cdots $};
% Text Node
\draw (160,125) node  [font=\Large]  {$F^{0}$};
% Text Node
\draw (160,80) node    {$\cdots $};
% Text Node
\draw (310,80) node    {$\cdots $};
% Text Node
\draw (310,125) node  [font=\Large]  {$F^{1}$};
% Text Node
\draw (310,150.5) node    {$\cdots $};
% Text Node
\draw (340,156.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$f^{1}_{n}$};
% Text Node
\draw (280,156.6) node [anchor=south] [inner sep=0.75pt]  [font=\small]  {$f^{1}_{0}$};


\end{tikzpicture}


